Microscopic sorting in a multispecies exclusion process

We study a one-dimensional multispecies TASEP model with each particle type having an associated speed parameter and faster particles overtaking slower ones with the rate being the positive part of their speed difference. After expressing the sorting time of a finite system given a reverse-speed initial condition as the maximum of sorting times for all different fast-slow cuts, we prove that forbidding fast-fast and slow-slow overtakes does not alter the law of the sorting time. This allows for an LPP formulation and an analytic expression of the sorting time.

==> ferrers.tex <==
\begin{tikzpicture}[scale=1.5]
    % Parameters
    \def\r{6} % N-m
    \def\s{4} % m

    % Ferrers diagram region
    \fill[blue!15]
        (0,0) --
        (0,4) --
        (1,4) --
        (1,3) --
        (2,3) --
        (2,2) --
        (3,2) --
        (3,1) --
        (4,1) --
        (6,1) --
        (6,0) --
        cycle;

    % Grid
    \draw[gray!50, step=1] (0,0) grid (\r,\s);

    % Bounding rectangle
    \draw[thick] (0,0) rectangle (\r,\s);

    % Lattice points
    \foreach \x in {0,...,\r}
        \foreach \y in {0,...,\s}
            \fill (\x,\y) circle (1.2pt);

    % Curve gamma
    %
    % For N=10 and m=4, a path from (0,4) to (6,0)
    % must have 6 R-steps and 4 D-steps.
    % RRDDRDRRD has only 5 R-steps, so here we use
    % RRDDRDRRRD.
    \draw[ultra thick, red]
        (0,4) --
        (1,4) --
        (1,3) --
        (2,3) --
        (2,2) --
        (3,2) --
        (3,1) --
        (4,1) --
        (5,1) --
        (6,1) --
        (6,0);

    % Label gamma
    \node[red, above right] at (3,2) {$\gamma$};

    % DR-corners
    \fill[red] (1,3) circle (2pt);
    \fill[red] (2,2) circle (2pt);
    \fill[red] (3,1) circle (2pt);

    \node[cross out, draw=green, line width=1pt, minimum size=5pt, inner sep=0pt] at (2,4) {};
\node[cross out, draw=green, line width=1pt, minimum size=5pt, inner sep=0pt] at (3,3) {};
\node[cross out, draw=green, line width=1pt, minimum size=5pt, inner sep=0pt] at (4,2) {};

    % Corner labels / rectangle labels
    \node[below left] at (0,0) {\small $(0,0)$};
    \node[below] at (\r,0) {\small $(6,0)$};
    \node[left] at (0,\s) {\small $(0,4)$};

\end{tikzpicture}
